Quantum Critical Scaling in a Moderately Doped Antiferromagnet

Using high temperature expansions for the equal time correlator $S(q)$ and static susceptibility $\chi(q)$ for the t-J model, we present evidence for quantum critical (QC), $z\!=\!1$, behavior at intermediate temperatures in a broad range of $t/J$ ratio, doping, and temperatures. We find that the dynamical susceptibility is very close to the universal scaling function computable for the asymptotic QC regime, and that the dominant energy scale is temperature. Our results are in excellent agreement with measurements of the spin-echo decay rate, $1/T_{\rm 2G}$, in La$_2$CuO$_4$, and provide qualitative understanding of both $1/T_1$ and $1/T_{\rm 2G}$ nuclear relaxation rates in doped cuprates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Mon Nov  1 02:01:59 CST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1
MathPictureStart
%% Graphics
/Times-Roman findfont 20  scalefont  setfont
% Scaling calculations
2.77556e-17 0.444444 0 1 [
[(0.5)] .22222 0 0 2 Msboxa
[(1)] .44444 0 0 2 Msboxa
[(1.5)] .66667 0 0 2 Msboxa
[(2)] .88889 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(0.2)] -0.0125 .2 1 0 Msboxa
[(0.4)] -0.0125 .4 1 0 Msboxa
[(0.6)] -0.0125 .6 1 0 Msboxa
[(0.8)] -0.0125 .8 1 0 Msboxa
[(1)] -0.0125 1 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.22222 0 m
.22222 .00625 L
s
P
[(0.5)] .22222 0 0 2 Mshowa
p
.002 w
.44444 0 m
.44444 .00625 L
s
P
[(1)] .44444 0 0 2 Mshowa
p
.002 w
.66667 0 m
.66667 .00625 L
s
P
[(1.5)] .66667 0 0 2 Mshowa
p
.002 w
.88889 0 m
.88889 .00625 L
s
P
[(2)] .88889 0 0 2 Mshowa
p
.001 w
.04444 0 m
.04444 .00375 L
s
P
p
.001 w
.08889 0 m
.08889 .00375 L
s
P
p
.001 w
.13333 0 m
.13333 .00375 L
s
P
p
.001 w
.17778 0 m
.17778 .00375 L
s
P
p
.001 w
.26667 0 m
.26667 .00375 L
s
P
p
.001 w
.31111 0 m
.31111 .00375 L
s
P
p
.001 w
.35556 0 m
.35556 .00375 L
s
P
p
.001 w
.4 0 m
.4 .00375 L
s
P
p
.001 w
.48889 0 m
.48889 .00375 L
s
P
p
.001 w
.53333 0 m
.53333 .00375 L
s
P
p
.001 w
.57778 0 m
.57778 .00375 L
s
P
p
.001 w
.62222 0 m
.62222 .00375 L
s
P
p
.001 w
.71111 0 m
.71111 .00375 L
s
P
p
.001 w
.75556 0 m
.75556 .00375 L
s
P
p
.001 w
.8 0 m
.8 .00375 L
s
P
p
.001 w
.84444 0 m
.84444 .00375 L
s
P
p
.001 w
.93333 0 m
.93333 .00375 L
s
P
p
.001 w
.97778 0 m
.97778 .00375 L
s
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 Mshowa
p
.002 w
0 .2 m
.00625 .2 L
s
P
[(0.2)] -0.0125 .2 1 0 Mshowa
p
.002 w
0 .4 m
.00625 .4 L
s
P
[(0.4)] -0.0125 .4 1 0 Mshowa
p
.002 w
0 .6 m
.00625 .6 L
s
P
[(0.6)] -0.0125 .6 1 0 Mshowa
p
.002 w
0 .8 m
.00625 .8 L
s
P
[(0.8)] -0.0125 .8 1 0 Mshowa
p
.002 w
0 1 m
.00625 1 L
s
P
[(1)] -0.0125 1 1 0 Mshowa
p
.001 w
0 .04 m
.00375 .04 L
s
P
p
.001 w
0 .08 m
.00375 .08 L
s
P
p
.001 w
0 .12 m
.00375 .12 L
s
P
p
.001 w
0 .16 m
.00375 .16 L
s
P
p
.001 w
0 .24 m
.00375 .24 L
s
P
p
.001 w
0 .28 m
.00375 .28 L
s
P
p
.001 w
0 .32 m
.00375 .32 L
s
P
p
.001 w
0 .36 m
.00375 .36 L
s
P
p
.001 w
0 .44 m
.00375 .44 L
s
P
p
.001 w
0 .48 m
.00375 .48 L
s
P
p
.001 w
0 .52 m
.00375 .52 L
s
P
p
.001 w
0 .56 m
.00375 .56 L
s
P
p
.001 w
0 .64 m
.00375 .64 L
s
P
p
.001 w
0 .68 m
.00375 .68 L
s
P
p
.001 w
0 .72 m
.00375 .72 L
s
P
p
.001 w
0 .76 m
.00375 .76 L
s
P
p
.001 w
0 .84 m
.00375 .84 L
s
P
p
.001 w
0 .88 m
.00375 .88 L
s
P
p
.001 w
0 .92 m
.00375 .92 L
s
P
p
.001 w
0 .96 m
.00375 .96 L
s
P
p
.002 w
0 0 m
0 1 L
s
P
P
p
p
.002 w
0 .99375 m
0 1 L
s
P
p
.002 w
.22222 .99375 m
.22222 1 L
s
P
p
.002 w
.44444 .99375 m
.44444 1 L
s
P
p
.002 w
.66667 .99375 m
.66667 1 L
s
P
p
.002 w
.88889 .99375 m
.88889 1 L
s
P
p
.001 w
.04444 .99625 m
.04444 1 L
s
P
p
.001 w
.08889 .99625 m
.08889 1 L
s
P
p
.001 w
.13333 .99625 m
.13333 1 L
s
P
p
.001 w
.17778 .99625 m
.17778 1 L
s
P
p
.001 w
.26667 .99625 m
.26667 1 L
s
P
p
.001 w
.31111 .99625 m
.31111 1 L
s
P
p
.001 w
.35556 .99625 m
.35556 1 L
s
P
p
.001 w
.4 .99625 m
.4 1 L
s
P
p
.001 w
.48889 .99625 m
.48889 1 L
s
P
p
.001 w
.53333 .99625 m
.53333 1 L
s
P
p
.001 w
.57778 .99625 m
.57778 1 L
s
P
p
.001 w
.62222 .99625 m
.62222 1 L
s
P
p
.001 w
.71111 .99625 m
.71111 1 L
s
P
p
.001 w
.75556 .99625 m
.75556 1 L
s
P
p
.001 w
.8 .99625 m
.8 1 L
s
P
p
.001 w
.84444 .99625 m
.84444 1 L
s
P
p
.001 w
.93333 .99625 m
.93333 1 L
s
P
p
.001 w
.97778 .99625 m
.97778 1 L
s
P
p
.002 w
0 1 m
1 1 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .2 m
1 .2 L
s
P
p
.002 w
.99375 .4 m
1 .4 L
s
P
p
.002 w
.99375 .6 m
1 .6 L
s
P
p
.002 w
.99375 .8 m
1 .8 L
s
P
p
.001 w
.99625 .04 m
1 .04 L
s
P
p
.001 w
.99625 .08 m
1 .08 L
s
P
p
.001 w
.99625 .12 m
1 .12 L
s
P
p
.001 w
.99625 .16 m
1 .16 L
s
P
p
.001 w
.99625 .24 m
1 .24 L
s
P
p
.001 w
.99625 .28 m
1 .28 L
s
P
p
.001 w
.99625 .32 m
1 .32 L
s
P
p
.001 w
.99625 .36 m
1 .36 L
s
P
p
.001 w
.99625 .44 m
1 .44 L
s
P
p
.001 w
.99625 .48 m
1 .48 L
s
P
p
.001 w
.99625 .52 m
1 .52 L
s
P
p
.001 w
.99625 .56 m
1 .56 L
s
P
p
.001 w
.99625 .64 m
1 .64 L
s
P
p
.001 w
.99625 .68 m
1 .68 L
s
P
p
.001 w
.99625 .72 m
1 .72 L
s
P
p
.001 w
.99625 .76 m
1 .76 L
s
P
p
.001 w
.99625 .84 m
1 .84 L
s
P
p
.001 w
.99625 .88 m
1 .88 L
s
P
p
.001 w
.99625 .92 m
1 .92 L
s
P
p
.001 w
.99625 .96 m
1 .96 L
s
P
p
.002 w
1 0 m
1 1 L
s
P
P
p
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
p
p
.002 w
0 1 m
.0013 .99999 L
.0026 .99997 L
.00391 .99992 L
.00521 .99986 L
.00781 .99969 L
.01042 .99945 L
.01302 .99914 L
.01563 .99877 L
.02083 .99781 L
.02604 .99658 L
.03125 .99508 L
.04167 .99129 L
.0625 .98061 L
.08333 .96604 L
.125 .9267 L
.16667 .87671 L
.20833 .81986 L
.25 .75964 L
.29167 .69898 L
.33333 .64 L
.375 .58414 L
.41667 .53222 L
.45833 .48462 L
.5 .44138 L
.54167 .40236 L
.58333 .36729 L
.625 .33585 L
.66667 .30769 L
.70833 .28248 L
.75 .2599 L
.79167 .23964 L
.83333 .22145 L
.875 .20509 L
.91667 .19033 L
.95833 .17701 L
1 .16495 L
s
P
P
p
[ .01 .01 ] 0 setdash
p
.002 w
0 1 m
.0013 .99999 L
.0026 .99997 L
.00391 .99992 L
.00521 .99986 L
.00781 .99969 L
.01042 .99945 L
.01302 .99914 L
.01563 .99877 L
.02083 .99781 L
.02604 .99658 L
.03125 .99508 L
.04167 .99129 L
.0625 .98064 L
.08333 .96612 L
.125 .92709 L
.16667 .87782 L
.20833 .8222 L
.25 .7638 L
.29167 .70545 L
.33333 .64921 L
.375 .59635 L
.41667 .54757 L
.45833 .50313 L
.5 .46299 L
.54167 .42695 L
.58333 .39468 L
.625 .36584 L
.66667 .34009 L
.70833 .31707 L
.75 .29647 L
.79167 .27801 L
.83333 .26143 L
.875 .2465 L
.91667 .23302 L
.95833 .22083 L
1 .20977 L
s
P
P
p
p
.001 w
.08889 .97342 m
.08693 .97327 L
.08503 .97281 L
.08321 .97206 L
.08154 .97104 L
.08005 .96976 L
.07878 .96827 L
.07775 .9666 L
.077 .96479 L
.07654 .96288 L
.07639 .96092 L
.07654 .95897 L
.077 .95706 L
.07775 .95525 L
.07878 .95358 L
.08005 .95209 L
.08154 .95081 L
.08321 .94979 L
.08503 .94904 L
.08693 .94858 L
.08889 .94842 L
.09084 .94858 L
.09275 .94904 L
.09456 .94979 L
.09624 .95081 L
.09773 .95209 L
.099 .95358 L
.10003 .95525 L
.10078 .95706 L
.10123 .95897 L
.10139 .96092 L
.10123 .96288 L
.10078 .96479 L
.10003 .9666 L
.099 .96827 L
.09773 .96976 L
.09624 .97104 L
.09456 .97206 L
.09275 .97281 L
.09084 .97327 L
.08889 .97342 L
s
.17778 .87409 m
.17582 .87393 L
.17392 .87347 L
.1721 .87272 L
.17043 .8717 L
.16894 .87043 L
.16767 .86893 L
.16664 .86726 L
.16589 .86545 L
.16543 .86354 L
.16528 .86159 L
.16543 .85963 L
.16589 .85772 L
.16664 .85591 L
.16767 .85424 L
.16894 .85275 L
.17043 .85147 L
.1721 .85045 L
.17392 .8497 L
.17582 .84924 L
.17778 .84909 L
.17973 .84924 L
.18164 .8497 L
.18345 .85045 L
.18513 .85147 L
.18662 .85275 L
.18789 .85424 L
.18892 .85591 L
.18967 .85772 L
.19012 .85963 L
.19028 .86159 L
.19012 .86354 L
.18967 .86545 L
.18892 .86726 L
.18789 .86893 L
.18662 .87043 L
.18513 .8717 L
.18345 .87272 L
.18164 .87347 L
.17973 .87393 L
.17778 .87409 L
s
.26667 .7494 m
.26471 .74925 L
.2628 .74879 L
.26099 .74804 L
.25932 .74701 L
.25783 .74574 L
.25655 .74425 L
.25553 .74258 L
.25478 .74076 L
.25432 .73886 L
.25417 .7369 L
.25432 .73495 L
.25478 .73304 L
.25553 .73123 L
.25655 .72955 L
.25783 .72806 L
.25932 .72679 L
.26099 .72576 L
.2628 .72501 L
.26471 .72456 L
.26667 .7244 L
.26862 .72456 L
.27053 .72501 L
.27234 .72576 L
.27401 .72679 L
.27551 .72806 L
.27678 .72955 L
.2778 .73123 L
.27855 .73304 L
.27901 .73495 L
.27917 .7369 L
.27901 .73886 L
.27855 .74076 L
.2778 .74258 L
.27678 .74425 L
.27551 .74574 L
.27401 .74701 L
.27234 .74804 L
.27053 .74879 L
.26862 .74925 L
.26667 .7494 L
s
.35556 .62985 m
.3536 .6297 L
.35169 .62924 L
.34988 .62849 L
.34821 .62746 L
.34672 .62619 L
.34544 .6247 L
.34442 .62302 L
.34367 .62121 L
.34321 .61931 L
.34306 .61735 L
.34321 .61539 L
.34367 .61349 L
.34442 .61168 L
.34544 .61 L
.34672 .60851 L
.34821 .60724 L
.34988 .60621 L
.35169 .60546 L
.3536 .605 L
.35556 .60485 L
.35751 .605 L
.35942 .60546 L
.36123 .60621 L
.3629 .60724 L
.36439 .60851 L
.36567 .61 L
.36669 .61168 L
.36744 .61349 L
.3679 .61539 L
.36806 .61735 L
.3679 .61931 L
.36744 .62121 L
.36669 .62302 L
.36567 .6247 L
.36439 .62619 L
.3629 .62746 L
.36123 .62849 L
.35942 .62924 L
.35751 .6297 L
.35556 .62985 L
s
.44444 .52904 m
.44249 .52888 L
.44058 .52843 L
.43877 .52768 L
.4371 .52665 L
.43561 .52538 L
.43433 .52388 L
.43331 .52221 L
.43256 .5204 L
.4321 .51849 L
.43194 .51654 L
.4321 .51458 L
.43256 .51267 L
.43331 .51086 L
.43433 .50919 L
.43561 .5077 L
.4371 .50642 L
.43877 .5054 L
.44058 .50465 L
.44249 .50419 L
.44444 .50404 L
.4464 .50419 L
.44831 .50465 L
.45012 .5054 L
.45179 .50642 L
.45328 .5077 L
.45456 .50919 L
.45558 .51086 L
.45633 .51267 L
.45679 .51458 L
.45694 .51654 L
.45679 .51849 L
.45633 .5204 L
.45558 .52221 L
.45456 .52388 L
.45328 .52538 L
.45179 .52665 L
.45012 .52768 L
.44831 .52843 L
.4464 .52888 L
.44444 .52904 L
s
.53333 .44885 m
.53138 .4487 L
.52947 .44824 L
.52766 .44749 L
.52599 .44646 L
.52449 .44519 L
.52322 .4437 L
.5222 .44203 L
.52145 .44021 L
.52099 .43831 L
.52083 .43635 L
.52099 .4344 L
.52145 .43249 L
.5222 .43068 L
.52322 .429 L
.52449 .42751 L
.52599 .42624 L
.52766 .42521 L
.52947 .42446 L
.53138 .42401 L
.53333 .42385 L
.53529 .42401 L
.5372 .42446 L
.53901 .42521 L
.54068 .42624 L
.54217 .42751 L
.54345 .429 L
.54447 .43068 L
.54522 .43249 L
.54568 .4344 L
.54583 .43635 L
.54568 .43831 L
.54522 .44021 L
.54447 .44203 L
.54345 .4437 L
.54217 .44519 L
.54068 .44646 L
.53901 .44749 L
.5372 .44824 L
.53529 .4487 L
.53333 .44885 L
s
.62222 .38449 m
.62027 .38434 L
.61836 .38388 L
.61655 .38313 L
.61487 .3821 L
.61338 .38083 L
.61211 .37934 L
.61108 .37767 L
.61033 .37585 L
.60988 .37395 L
.60972 .37199 L
.60988 .37004 L
.61033 .36813 L
.61108 .36632 L
.61211 .36464 L
.61338 .36315 L
.61487 .36188 L
.61655 .36085 L
.61836 .3601 L
.62027 .35964 L
.62222 .35949 L
.62418 .35964 L
.62608 .3601 L
.6279 .36085 L
.62957 .36188 L
.63106 .36315 L
.63233 .36464 L
.63336 .36632 L
.63411 .36813 L
.63457 .37004 L
.63472 .37199 L
.63457 .37395 L
.63411 .37585 L
.63336 .37767 L
.63233 .37934 L
.63106 .38083 L
.62957 .3821 L
.6279 .38313 L
.62608 .38388 L
.62418 .38434 L
.62222 .38449 L
s
.71111 .33526 m
.70916 .3351 L
.70725 .33464 L
.70544 .33389 L
.70376 .33287 L
.70227 .33159 L
.701 .3301 L
.69997 .32843 L
.69922 .32662 L
.69877 .32471 L
.69861 .32276 L
.69877 .3208 L
.69922 .31889 L
.69997 .31708 L
.701 .31541 L
.70227 .31392 L
.70376 .31264 L
.70544 .31162 L
.70725 .31087 L
.70916 .31041 L
.71111 .31026 L
.71307 .31041 L
.71497 .31087 L
.71679 .31162 L
.71846 .31264 L
.71995 .31392 L
.72122 .31541 L
.72225 .31708 L
.723 .31889 L
.72346 .3208 L
.72361 .32276 L
.72346 .32471 L
.723 .32662 L
.72225 .32843 L
.72122 .3301 L
.71995 .33159 L
.71846 .33287 L
.71679 .33389 L
.71497 .33464 L
.71307 .3351 L
.71111 .33526 L
s
.8 .29561 m
.79804 .29546 L
.79614 .295 L
.79433 .29425 L
.79265 .29322 L
.79116 .29195 L
.78989 .29046 L
.78886 .28878 L
.78811 .28697 L
.78765 .28507 L
.7875 .28311 L
.78765 .28115 L
.78811 .27925 L
.78886 .27744 L
.78989 .27576 L
.79116 .27427 L
.79265 .273 L
.79433 .27197 L
.79614 .27122 L
.79804 .27076 L
.8 .27061 L
.80196 .27076 L
.80386 .27122 L
.80567 .27197 L
.80735 .273 L
.80884 .27427 L
.81011 .27576 L
.81114 .27744 L
.81189 .27925 L
.81235 .28115 L
.8125 .28311 L
.81235 .28507 L
.81189 .28697 L
.81114 .28878 L
.81011 .29046 L
.80884 .29195 L
.80735 .29322 L
.80567 .29425 L
.80386 .295 L
.80196 .29546 L
.8 .29561 L
s
.88889 .26634 m
.88693 .26618 L
.88503 .26573 L
.88321 .26498 L
.88154 .26395 L
.88005 .26268 L
.87878 .26119 L
.87775 .25951 L
.877 .2577 L
.87654 .25579 L
.87639 .25384 L
.87654 .25188 L
.877 .24998 L
.87775 .24816 L
.87878 .24649 L
.88005 .245 L
.88154 .24373 L
.88321 .2427 L
.88503 .24195 L
.88693 .24149 L
.88889 .24134 L
.89084 .24149 L
.89275 .24195 L
.89456 .2427 L
.89624 .24373 L
.89773 .245 L
.899 .24649 L
.90003 .24816 L
.90078 .24998 L
.90123 .25188 L
.90139 .25384 L
.90123 .25579 L
.90078 .2577 L
.90003 .25951 L
.899 .26119 L
.89773 .26268 L
.89624 .26395 L
.89456 .26498 L
.89275 .26573 L
.89084 .26618 L
.88889 .26634 L
s
0 w
.08889 .96092 Mdot
.17778 .86159 Mdot
.26667 .7369 Mdot
.35556 .61735 Mdot
.44444 .51654 Mdot
.53333 .43635 Mdot
.62222 .37199 Mdot
.71111 .32276 Mdot
.8 .28311 Mdot
.88889 .25384 Mdot
P
P
p
.025 w
.08889 .96114 Mdot
.17778 .86094 Mdot
.26667 .73407 Mdot
.35556 .60919 Mdot
.44444 .50119 Mdot
.53333 .41249 Mdot
.62222 .34195 Mdot
.71111 .28635 Mdot
.8 .24249 Mdot
.88889 .20769 Mdot
P
P
% End of Graphics
MathPictureEnd
end
showpage
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Nov  1 03:07:51 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 28 103 548 526
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
404 2169 m
2239 2169 l
2239 638 l
s
404 638 m
2239 638 l
s
633 638 m
633 607 l
s
1092 638 m
1092 607 l
s
1551 638 m
1551 607 l
s
2010 638 m
2010 607 l
s
404 638 m
404 592 l
s
863 638 m
863 592 l
s
1322 638 m
1322 592 l
s
1780 638 m
1780 592 l
s
2239 638 m
2239 592 l
s
ta
ta
402 561 m
395 559 l
391 552 l
389 541 l
389 535 l
391 524 l
395 517 l
402 515 l
406 515 l
413 517 l
417 524 l
419 535 l
419 541 l
417 552 l
413 559 l
406 561 l
402 561 l
s
828 561 m
821 559 l
817 552 l
815 541 l
815 535 l
817 524 l
821 517 l
828 515 l
832 515 l
839 517 l
843 524 l
846 535 l
846 541 l
843 552 l
839 559 l
832 561 l
828 561 l
s
863 519 m
861 517 l
863 515 l
865 517 l
863 519 l
s
883 550 m
883 552 l
885 557 l
887 559 l
891 561 l
900 561 l
905 559 l
907 557 l
909 552 l
909 548 l
907 543 l
902 537 l
881 515 l
911 515 l
s
1287 561 m
1280 559 l
1276 552 l
1274 541 l
1274 535 l
1276 524 l
1280 517 l
1287 515 l
1291 515 l
1298 517 l
1302 524 l
1305 535 l
1305 541 l
1302 552 l
1298 559 l
1291 561 l
1287 561 l
s
1322 519 m
1320 517 l
1322 515 l
1324 517 l
1322 519 l
s
1361 561 m
1340 530 l
1372 530 l
1361 561 m
1361 515 l
s
1745 561 m
1738 559 l
1734 552 l
1732 541 l
1732 535 l
1734 524 l
1738 517 l
1745 515 l
1749 515 l
1756 517 l
1760 524 l
1763 535 l
1763 541 l
1760 552 l
1756 559 l
1749 561 l
1745 561 l
s
1780 519 m
1778 517 l
1780 515 l
1782 517 l
1780 519 l
s
1826 554 m
1824 559 l
1817 561 l
1813 561 l
1806 559 l
1802 552 l
1800 541 l
1800 530 l
1802 522 l
1806 517 l
1813 515 l
1815 515 l
1822 517 l
1826 522 l
1828 528 l
1828 530 l
1826 537 l
1822 541 l
1815 543 l
1813 543 l
1806 541 l
1802 537 l
1800 530 l
s
2204 561 m
2197 559 l
2193 552 l
2191 541 l
2191 535 l
2193 524 l
2197 517 l
2204 515 l
2208 515 l
2215 517 l
2219 524 l
2222 535 l
2222 541 l
2219 552 l
2215 559 l
2208 561 l
2204 561 l
s
2239 519 m
2237 517 l
2239 515 l
2241 517 l
2239 519 l
s
2267 561 m
2261 559 l
2259 554 l
2259 550 l
2261 546 l
2265 543 l
2274 541 l
2281 539 l
2285 535 l
2287 530 l
2287 524 l
2285 519 l
2283 517 l
2276 515 l
2267 515 l
2261 517 l
2259 519 l
2257 524 l
2257 530 l
2259 535 l
2263 539 l
2270 541 l
2278 543 l
2283 546 l
2285 550 l
2285 554 l
2283 559 l
2276 561 l
2267 561 l
s
ta
ta
ta
1289 485 m
1289 439 l
1273 485 m
1304 485 l
s
1306 433 m
1337 485 l
s
1363 485 m
1363 450 l
1361 443 l
1358 441 l
1354 439 l
1350 439 l
1345 441 l
1343 443 l
1341 450 l
1341 454 l
s
ta
la
404 638 m
404 2169 l
s
404 740 m
367 740 l
s
404 842 m
367 842 l
s
404 944 m
367 944 l
s
404 1046 m
367 1046 l
s
404 1250 m
367 1250 l
s
404 1352 m
367 1352 l
s
404 1454 m
367 1454 l
s
404 1556 m
367 1556 l
s
404 1761 m
367 1761 l
s
404 1863 m
367 1863 l
s
404 1965 m
367 1965 l
s
404 2067 m
367 2067 l
s
404 638 m
349 638 l
s
404 1148 m
349 1148 l
s
404 1658 m
349 1658 l
s
404 2169 m
349 2169 l
s
ta
ta
ta
288 661 m
281 659 l
277 652 l
275 641 l
275 635 l
277 624 l
281 617 l
288 615 l
292 615 l
299 617 l
303 624 l
305 635 l
305 641 l
303 652 l
299 659 l
292 661 l
288 661 l
s
ta
ta
223 1171 m
216 1169 l
212 1162 l
210 1151 l
210 1145 l
212 1134 l
216 1127 l
223 1125 l
227 1125 l
234 1127 l
238 1134 l
241 1145 l
241 1151 l
238 1162 l
234 1169 l
227 1171 l
223 1171 l
s
258 1129 m
256 1127 l
258 1125 l
260 1127 l
258 1129 l
s
297 1171 m
276 1140 l
308 1140 l
297 1171 m
297 1125 l
s
ta
ta
223 1681 m
216 1679 l
212 1672 l
210 1661 l
210 1655 l
212 1644 l
216 1637 l
223 1635 l
227 1635 l
234 1637 l
238 1644 l
241 1655 l
241 1661 l
238 1672 l
234 1679 l
227 1681 l
223 1681 l
s
258 1639 m
256 1637 l
258 1635 l
260 1637 l
258 1639 l
s
286 1681 m
280 1679 l
278 1674 l
278 1670 l
280 1666 l
284 1663 l
293 1661 l
300 1659 l
304 1655 l
306 1650 l
306 1644 l
304 1639 l
302 1637 l
295 1635 l
286 1635 l
280 1637 l
278 1639 l
276 1644 l
276 1650 l
278 1655 l
282 1659 l
289 1661 l
297 1663 l
302 1666 l
304 1670 l
304 1674 l
302 1679 l
295 1681 l
286 1681 l
s
ta
ta
216 2183 m
221 2185 l
227 2192 l
227 2146 l
s
258 2150 m
256 2148 l
258 2146 l
260 2148 l
258 2150 l
s
278 2181 m
278 2183 l
280 2188 l
282 2190 l
286 2192 l
295 2192 l
300 2190 l
302 2188 l
304 2183 l
304 2179 l
302 2174 l
297 2168 l
276 2146 l
306 2146 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
129 1362 m
127 1367 l
120 1373 l
166 1373 l
s
173 1393 m
120 1423 l
s
ta
120 1445 m
122 1441 l
124 1438 l
127 1438 l
129 1441 l
131 1447 l
131 1454 l
131 1447 m
133 1441 l
135 1436 l
140 1434 l
144 1434 l
148 1438 l
151 1445 l
151 1449 l
151 1445 m
153 1436 l
155 1432 l
159 1430 l
164 1430 l
168 1434 l
173 1443 l
175 1445 l
179 1445 l
181 1441 l
181 1436 l
s
ta
1.04167 setlinewidth
la
976 649 m
975 653 l
974 656 l
973 660 l
970 663 l
968 665 l
965 667 l
961 668 l
958 669 l
954 669 l
951 668 l
947 667 l
944 665 l
942 663 l
939 660 l
938 656 l
937 653 l
936 649 l
937 646 l
938 642 l
939 639 l
940 638 l
972 638 m
973 639 l
974 642 l
975 646 l
976 649 l
1006 660 m
1005 664 l
1004 668 l
1003 671 l
1001 674 l
998 676 l
995 678 l
992 679 l
988 680 l
984 680 l
981 679 l
977 678 l
974 676 l
972 674 l
970 671 l
968 668 l
967 664 l
967 660 l
967 657 l
968 653 l
970 650 l
972 647 l
974 645 l
977 643 l
981 642 l
984 641 l
988 641 l
992 642 l
995 643 l
998 645 l
1001 647 l
1003 650 l
1004 653 l
1005 657 l
1006 660 l
1036 666 m
1036 670 l
1035 673 l
1033 676 l
1031 679 l
1028 682 l
1025 683 l
1022 685 l
1018 685 l
1015 685 l
1011 685 l
1008 683 l
1005 682 l
1002 679 l
1000 676 l
998 673 l
997 670 l
997 666 l
997 662 l
998 659 l
1000 656 l
1002 653 l
1005 650 l
1008 648 l
1011 647 l
1015 647 l
1018 647 l
1022 647 l
1025 648 l
1028 650 l
1031 653 l
1033 656 l
1035 659 l
1036 662 l
1036 666 l
1068 682 m
1068 685 l
1067 689 l
1065 692 l
1063 695 l
1060 697 l
1057 699 l
1054 701 l
1050 701 l
1047 701 l
1043 701 l
1040 699 l
1037 697 l
1034 695 l
1032 692 l
1030 689 l
1029 685 l
1029 682 l
1029 678 l
1030 675 l
1032 672 l
1034 669 l
1037 666 l
1040 664 l
1043 663 l
1047 662 l
1050 662 l
1054 663 l
1057 664 l
1060 666 l
1063 669 l
1065 672 l
1067 675 l
1068 678 l
1068 682 l
1096 694 m
1096 697 l
1095 701 l
1093 704 l
1091 707 l
1088 709 l
1085 711 l
1082 712 l
1079 713 l
1075 713 l
1071 712 l
1068 711 l
1065 709 l
1062 707 l
1060 704 l
1058 701 l
1057 697 l
1057 694 l
1057 690 l
1058 687 l
1060 683 l
1062 680 l
1065 678 l
1068 676 l
1071 675 l
1075 674 l
1079 674 l
1082 675 l
1085 676 l
1088 678 l
1091 680 l
1093 683 l
1095 687 l
1096 690 l
1096 694 l
1130 708 m
1130 712 l
1129 715 l
1127 718 l
1125 721 l
1122 724 l
1119 726 l
1116 727 l
1112 728 l
1109 728 l
1105 727 l
1102 726 l
1099 724 l
1096 721 l
1094 718 l
1092 715 l
1091 712 l
1091 708 l
1091 705 l
1092 701 l
1094 698 l
1096 695 l
1099 693 l
1102 691 l
1105 689 l
1109 689 l
1112 689 l
1116 689 l
1119 691 l
1122 693 l
1125 695 l
1127 698 l
1129 701 l
1130 705 l
1130 708 l
1162 725 m
1162 729 l
1161 732 l
1159 736 l
1157 739 l
1154 741 l
1151 743 l
1148 744 l
1144 745 l
1141 745 l
1137 744 l
1134 743 l
1131 741 l
1128 739 l
1126 736 l
1124 732 l
1123 729 l
1123 725 l
1123 722 l
1124 718 l
1126 715 l
1128 712 l
1131 710 l
1134 708 l
1137 707 l
1141 706 l
1144 706 l
1148 707 l
1151 708 l
1154 710 l
1157 712 l
1159 715 l
1161 718 l
1162 722 l
1162 725 l
1192 750 m
1192 753 l
1191 757 l
1189 760 l
1187 763 l
1184 765 l
1181 767 l
1178 768 l
1174 769 l
1171 769 l
1167 768 l
1164 767 l
1161 765 l
1158 763 l
1156 760 l
1154 757 l
1153 753 l
1153 750 l
1153 746 l
s
1153 746 m
1154 743 l
1156 739 l
1158 736 l
1161 734 l
1164 732 l
1167 731 l
1171 730 l
1174 730 l
1178 731 l
1181 732 l
1184 734 l
1187 736 l
1189 739 l
1191 743 l
1192 746 l
1192 750 l
1222 771 m
1222 775 l
1221 778 l
1219 781 l
1217 784 l
1215 787 l
1211 789 l
1208 790 l
1205 790 l
1201 790 l
1197 790 l
1194 789 l
1191 787 l
1188 784 l
1186 781 l
1185 778 l
1184 775 l
1183 771 l
1184 767 l
1185 764 l
1186 761 l
1188 758 l
1191 755 l
1194 754 l
1197 752 l
1201 752 l
1205 752 l
1208 752 l
1211 754 l
1215 755 l
1217 758 l
1219 761 l
1221 764 l
1222 767 l
1222 771 l
1254 808 m
1254 812 l
1253 815 l
1251 819 l
1249 822 l
1246 824 l
1243 826 l
1240 827 l
1236 828 l
1233 828 l
1229 827 l
1226 826 l
1223 824 l
1220 822 l
1218 819 l
1216 815 l
1215 812 l
1215 808 l
1215 805 l
1216 801 l
1218 798 l
1220 795 l
1223 793 l
1226 791 l
1229 790 l
1233 789 l
1236 789 l
1240 790 l
1243 791 l
1246 793 l
1249 795 l
1251 798 l
1253 801 l
1254 805 l
1254 808 l
s
3.125 setlinewidth
la
1092 698 m
1115 709 l
1138 720 l
1161 732 l
1184 745 l
1207 759 l
1230 773 l
1253 788 l
1276 804 l
1299 820 l
1322 837 l
1345 855 l
1368 872 l
1390 890 l
1413 909 l
1436 928 l
1459 947 l
1482 967 l
1505 986 l
1528 1006 l
s
1528 1006 m
1551 1026 l
1574 1047 l
1597 1067 l
1620 1088 l
1643 1108 l
1666 1129 l
1689 1150 l
1712 1171 l
1735 1192 l
1758 1213 l
1780 1234 l
1803 1255 l
1826 1275 l
1849 1296 l
1872 1317 l
1895 1338 l
1918 1359 l
1941 1379 l
1964 1400 l
s
1964 1400 m
1987 1421 l
2010 1441 l
2033 1461 l
2056 1482 l
2079 1502 l
2102 1522 l
2125 1542 l
2148 1562 l
2171 1581 l
2193 1601 l
2216 1621 l
2239 1640 l
s
ta
900 742 m
892 740 l
887 733 l
885 723 l
885 717 l
887 706 l
892 700 l
900 698 l
905 698 l
912 700 l
917 706 l
920 717 l
920 723 l
917 733 l
912 740 l
905 742 l
900 742 l
s
979 742 m
935 698 l
947 742 m
952 738 l
952 733 l
949 729 l
944 727 l
939 727 l
935 731 l
935 736 l
937 740 l
942 742 l
947 742 l
952 740 l
959 738 l
967 738 l
974 740 l
979 742 l
969 713 m
964 711 l
962 706 l
962 702 l
967 698 l
972 698 l
977 700 l
979 704 l
979 708 l
974 713 l
969 713 l
s
la
1322 934 m
1345 953 l
1368 973 l
1390 993 l
1413 1013 l
1436 1033 l
1459 1054 l
1482 1074 l
1505 1095 l
1528 1115 l
1551 1136 l
1574 1156 l
1597 1177 l
1620 1198 l
1643 1218 l
1666 1239 l
1689 1260 l
1712 1281 l
1735 1301 l
1758 1322 l
s
1758 1322 m
1780 1343 l
1803 1363 l
1826 1384 l
1849 1404 l
1872 1424 l
1895 1445 l
1918 1465 l
1941 1485 l
1964 1505 l
1987 1525 l
2010 1545 l
2033 1565 l
2056 1585 l
2079 1604 l
2102 1624 l
2125 1643 l
2148 1663 l
2171 1682 l
2193 1701 l
s
2193 1701 m
2216 1720 l
2239 1739 l
s
ta
1099 967 m
1099 969 l
1101 974 l
1104 976 l
1109 978 l
1119 978 l
1124 976 l
1126 974 l
1129 969 l
1129 965 l
1126 961 l
1121 955 l
1096 934 l
1131 934 l
s
1151 938 m
1149 936 l
1151 934 l
1154 936 l
1151 938 l
s
1201 978 m
1176 978 l
1173 959 l
1176 961 l
1183 963 l
1191 963 l
1198 961 l
1203 957 l
1206 951 l
1206 947 l
1203 940 l
1198 936 l
1191 934 l
1183 934 l
1176 936 l
1173 938 l
1171 942 l
s
1266 978 m
1221 934 l
1233 978 m
1238 974 l
1238 969 l
1236 965 l
1231 963 l
1226 963 l
1221 967 l
1221 972 l
1223 976 l
1228 978 l
1233 978 l
1238 976 l
1246 974 l
1253 974 l
1261 976 l
1266 978 l
1256 949 m
1251 947 l
1248 942 l
1248 938 l
1253 934 l
1258 934 l
1263 936 l
1266 940 l
1266 944 l
1261 949 l
1256 949 l
s
la
1322 1043 m
1345 1063 l
1368 1083 l
1390 1103 l
1413 1123 l
1436 1143 l
1459 1164 l
1482 1184 l
1505 1204 l
1528 1225 l
1551 1245 l
1574 1266 l
1597 1286 l
1620 1307 l
1643 1327 l
1666 1348 l
1689 1368 l
1712 1389 l
1735 1409 l
1758 1429 l
s
1758 1429 m
1780 1450 l
1803 1470 l
1826 1490 l
1849 1510 l
1872 1530 l
1895 1550 l
1918 1570 l
1941 1590 l
1964 1610 l
1987 1629 l
2010 1649 l
2033 1668 l
2056 1688 l
2079 1707 l
2102 1726 l
2125 1745 l
2148 1764 l
2171 1783 l
2193 1802 l
s
2193 1802 m
2216 1820 l
2239 1839 l
s
ta
1203 1087 m
1178 1087 l
1176 1068 l
1178 1070 l
1186 1072 l
1193 1072 l
1201 1070 l
1206 1066 l
1208 1060 l
1208 1056 l
1206 1049 l
1201 1045 l
1193 1043 l
1186 1043 l
1178 1045 l
1176 1047 l
1173 1051 l
s
1268 1087 m
1223 1043 l
1236 1087 m
1241 1083 l
1241 1078 l
1238 1074 l
1233 1072 l
1228 1072 l
1223 1076 l
1223 1081 l
1226 1085 l
1231 1087 l
1236 1087 l
1241 1085 l
1248 1083 l
1256 1083 l
1263 1085 l
1268 1087 l
1258 1058 m
1253 1056 l
1251 1051 l
1251 1047 l
1256 1043 l
1261 1043 l
1266 1045 l
1268 1049 l
1268 1053 l
1263 1058 l
1258 1058 l
s
la
1322 1154 m
1345 1174 l
1368 1194 l
1390 1215 l
1413 1235 l
1436 1255 l
1459 1276 l
1482 1296 l
1505 1317 l
1528 1337 l
1551 1358 l
1574 1378 l
1597 1399 l
1620 1419 l
1643 1439 l
1666 1460 l
1689 1480 l
1712 1500 l
1735 1520 l
1758 1540 l
s
1758 1540 m
1780 1560 l
1803 1580 l
1826 1600 l
1849 1620 l
1872 1640 l
1895 1660 l
1918 1679 l
1941 1699 l
1964 1718 l
1987 1738 l
2010 1757 l
2033 1776 l
2056 1795 l
2079 1814 l
2102 1833 l
2125 1852 l
2148 1870 l
2171 1889 l
2193 1907 l
s
2193 1907 m
2216 1926 l
2239 1944 l
s
ta
1131 1198 m
1106 1154 l
1096 1198 m
1131 1198 l
s
1151 1158 m
1149 1156 l
1151 1154 l
1154 1156 l
1151 1158 l
s
1201 1198 m
1176 1198 l
1173 1179 l
1176 1181 l
1183 1183 l
1191 1183 l
1198 1181 l
1203 1177 l
1206 1171 l
1206 1167 l
1203 1160 l
1198 1156 l
1191 1154 l
1183 1154 l
1176 1156 l
1173 1158 l
1171 1162 l
s
1266 1198 m
1221 1154 l
1233 1198 m
1238 1194 l
1238 1189 l
1236 1185 l
1231 1183 l
1226 1183 l
1221 1187 l
1221 1192 l
1223 1196 l
1228 1198 l
1233 1198 l
1238 1196 l
1246 1194 l
1253 1194 l
1261 1196 l
1266 1198 l
1256 1169 m
1251 1167 l
1248 1162 l
1248 1158 l
1253 1154 l
1258 1154 l
1263 1156 l
1266 1160 l
1266 1164 l
1261 1169 l
1256 1169 l
s
la
1322 1261 m
1345 1282 l
1368 1302 l
1390 1323 l
1413 1344 l
1436 1365 l
1459 1386 l
1482 1407 l
1505 1428 l
1528 1448 l
1551 1469 l
1574 1490 l
1597 1510 l
1620 1531 l
1643 1552 l
1666 1572 l
1689 1592 l
1712 1613 l
1735 1633 l
1758 1653 l
s
1758 1653 m
1780 1673 l
1803 1693 l
1826 1713 l
1849 1733 l
1872 1752 l
1895 1772 l
1918 1791 l
1941 1811 l
1964 1830 l
1987 1849 l
2010 1868 l
2033 1887 l
2056 1906 l
2079 1925 l
2102 1944 l
2125 1962 l
2148 1981 l
2171 1999 l
2193 2017 l
s
2193 2017 m
2216 2035 l
2239 2053 l
s
ta
1136 1296 m
1141 1299 l
1149 1305 l
1149 1261 l
s
1193 1305 m
1186 1303 l
1181 1296 l
1178 1286 l
1178 1280 l
1181 1269 l
1186 1263 l
1193 1261 l
1198 1261 l
1206 1263 l
1211 1269 l
1213 1280 l
1213 1286 l
1211 1296 l
1206 1303 l
1198 1305 l
1193 1305 l
s
1273 1305 m
1228 1261 l
1241 1305 m
1246 1301 l
1246 1296 l
1243 1292 l
1238 1290 l
1233 1290 l
1228 1294 l
1228 1299 l
1231 1303 l
1236 1305 l
1241 1305 l
1246 1303 l
1253 1301 l
1261 1301 l
1268 1303 l
1273 1305 l
1263 1276 m
1258 1274 l
1256 1269 l
1256 1265 l
1261 1261 l
1266 1261 l
1271 1263 l
1273 1267 l
1273 1271 l
1268 1276 l
1263 1276 l
s
la
1322 1363 m
1345 1385 l
1368 1407 l
1390 1429 l
1413 1451 l
1436 1473 l
1459 1495 l
1482 1517 l
1505 1538 l
1528 1560 l
1551 1581 l
1574 1603 l
1597 1624 l
1620 1645 l
1643 1666 l
1666 1687 l
1689 1707 l
1712 1728 l
1735 1748 l
1758 1769 l
s
1758 1769 m
1780 1789 l
1803 1809 l
1826 1829 l
1849 1849 l
1872 1869 l
1895 1889 l
1918 1908 l
1941 1928 l
1964 1947 l
1987 1966 l
2010 1985 l
2033 2004 l
2056 2023 l
2079 2041 l
2102 2060 l
2125 2079 l
2148 2097 l
2171 2115 l
2193 2133 l
s
2193 2133 m
2216 2151 l
2239 2169 l
s
ta
1059 1398 m
1064 1401 l
1071 1407 l
1071 1363 l
s
1104 1396 m
1104 1398 l
1106 1403 l
1109 1405 l
1114 1407 l
1124 1407 l
1129 1405 l
1131 1403 l
1134 1398 l
1134 1394 l
1131 1390 l
1126 1384 l
1101 1363 l
1136 1363 l
s
1156 1367 m
1154 1365 l
1156 1363 l
1159 1365 l
1156 1367 l
s
1206 1407 m
1181 1407 l
1178 1388 l
1181 1390 l
1188 1392 l
1196 1392 l
1203 1390 l
1208 1386 l
1211 1380 l
1211 1376 l
1208 1369 l
1203 1365 l
1196 1363 l
1188 1363 l
1181 1365 l
1178 1367 l
1176 1371 l
s
1271 1407 m
1226 1363 l
1238 1407 m
1243 1403 l
1243 1398 l
1241 1394 l
1236 1392 l
1231 1392 l
1226 1396 l
1226 1401 l
1228 1405 l
1233 1407 l
1238 1407 l
1243 1405 l
1251 1403 l
1258 1403 l
1266 1405 l
1271 1407 l
1261 1378 m
1256 1376 l
1253 1371 l
1253 1367 l
1258 1363 l
1263 1363 l
1268 1365 l
1271 1369 l
1271 1373 l
1266 1378 l
1261 1378 l
s
la
1322 1502 m
1345 1525 l
1368 1547 l
1390 1569 l
1413 1591 l
1436 1613 l
1459 1635 l
1482 1656 l
1505 1678 l
1528 1699 l
1551 1721 l
1574 1742 l
1597 1763 l
1620 1784 l
1643 1805 l
1666 1825 l
1689 1846 l
1712 1866 l
1735 1886 l
1758 1906 l
s
1758 1906 m
1780 1926 l
1803 1946 l
1826 1966 l
1849 1985 l
1872 2005 l
1895 2024 l
1918 2043 l
1941 2062 l
1964 2081 l
1987 2100 l
2010 2119 l
2033 2137 l
2056 2155 l
2073 2169 l
s
ta
1136 1537 m
1141 1540 l
1149 1546 l
1149 1502 l
s
1208 1546 m
1183 1546 l
1181 1527 l
1183 1529 l
1191 1531 l
1198 1531 l
1206 1529 l
1211 1525 l
1213 1519 l
1213 1515 l
1211 1508 l
1206 1504 l
1198 1502 l
1191 1502 l
1183 1504 l
1181 1506 l
1178 1510 l
s
1273 1546 m
1228 1502 l
1241 1546 m
1246 1542 l
1246 1537 l
1243 1533 l
1238 1531 l
1233 1531 l
1228 1535 l
1228 1540 l
1231 1544 l
1236 1546 l
1241 1546 l
1246 1544 l
1253 1542 l
1261 1542 l
1268 1544 l
1273 1546 l
1263 1517 m
1258 1515 l
1256 1510 l
1256 1506 l
1261 1502 l
1266 1502 l
1271 1504 l
1273 1508 l
1273 1512 l
1268 1517 l
1263 1517 l
s
ta
ta
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Mon Oct 18 21:58:54 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 25 90 549 594
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
375 2452 m
2195 2452 l
2195 632 l
s
375 632 m
2195 632 l
s
436 632 m
436 595 l
s
496 632 m
496 595 l
s
557 632 m
557 595 l
s
618 632 m
618 595 l
s
739 632 m
739 595 l
s
800 632 m
800 595 l
s
860 632 m
860 595 l
s
921 632 m
921 595 l
s
1042 632 m
1042 595 l
s
1103 632 m
1103 595 l
s
1164 632 m
1164 595 l
s
1224 632 m
1224 595 l
s
1346 632 m
1346 595 l
s
1406 632 m
1406 595 l
s
1467 632 m
1467 595 l
s
1528 632 m
1528 595 l
s
1649 632 m
1649 595 l
s
1710 632 m
1710 595 l
s
1770 632 m
1770 595 l
s
1831 632 m
1831 595 l
s
1952 632 m
1952 595 l
s
2013 632 m
2013 595 l
s
2074 632 m
2074 595 l
s
2134 632 m
2134 595 l
s
375 632 m
375 577 l
s
678 632 m
678 577 l
s
982 632 m
982 577 l
s
1285 632 m
1285 577 l
s
1588 632 m
1588 577 l
s
1892 632 m
1892 577 l
s
2195 632 m
2195 577 l
s
ta
ta
331 540 m
305 504 l
344 504 l
331 540 m
331 486 l
s
372 540 m
365 538 l
359 530 l
357 517 l
357 509 l
359 496 l
365 488 l
372 486 l
378 486 l
385 488 l
391 496 l
393 509 l
393 517 l
391 530 l
385 538 l
378 540 l
372 540 l
s
424 540 m
417 538 l
411 530 l
409 517 l
409 509 l
411 496 l
417 488 l
424 486 l
430 486 l
437 488 l
443 496 l
445 509 l
445 517 l
443 530 l
437 538 l
430 540 l
424 540 l
s
639 540 m
613 540 l
610 517 l
613 520 l
621 522 l
629 522 l
636 520 l
642 514 l
644 507 l
644 501 l
642 493 l
636 488 l
629 486 l
621 486 l
613 488 l
610 491 l
608 496 l
s
675 540 m
668 538 l
662 530 l
660 517 l
660 509 l
662 496 l
668 488 l
675 486 l
681 486 l
688 488 l
694 496 l
696 509 l
696 517 l
694 530 l
688 538 l
681 540 l
675 540 l
s
727 540 m
720 538 l
714 530 l
712 517 l
712 509 l
714 496 l
720 488 l
727 486 l
733 486 l
740 488 l
746 496 l
748 509 l
748 517 l
746 530 l
740 538 l
733 540 l
727 540 l
s
946 533 m
943 538 l
935 540 l
930 540 l
922 538 l
917 530 l
914 517 l
914 504 l
917 493 l
922 488 l
930 486 l
933 486 l
940 488 l
946 493 l
948 501 l
948 504 l
946 512 l
940 517 l
933 520 l
930 520 l
922 517 l
917 512 l
914 504 l
s
979 540 m
972 538 l
966 530 l
964 517 l
964 509 l
966 496 l
972 488 l
979 486 l
985 486 l
992 488 l
998 496 l
1000 509 l
1000 517 l
998 530 l
992 538 l
985 540 l
979 540 l
s
1031 540 m
1024 538 l
1018 530 l
1016 517 l
1016 509 l
1018 496 l
1024 488 l
1031 486 l
1037 486 l
1044 488 l
1050 496 l
1052 509 l
1052 517 l
1050 530 l
1044 538 l
1037 540 l
1031 540 l
s
1251 540 m
1225 486 l
1215 540 m
1251 540 l
s
1282 540 m
1275 538 l
1269 530 l
1267 517 l
1267 509 l
1269 496 l
1275 488 l
1282 486 l
1288 486 l
1295 488 l
1301 496 l
1303 509 l
1303 517 l
1301 530 l
1295 538 l
1288 540 l
1282 540 l
s
1334 540 m
1327 538 l
1321 530 l
1319 517 l
1319 509 l
1321 496 l
1327 488 l
1334 486 l
1340 486 l
1347 488 l
1353 496 l
1355 509 l
1355 517 l
1353 530 l
1347 538 l
1340 540 l
1334 540 l
s
1531 540 m
1523 538 l
1520 533 l
1520 527 l
1523 522 l
1528 520 l
1539 517 l
1546 514 l
1552 509 l
1554 504 l
1554 496 l
1552 491 l
1549 488 l
1541 486 l
1531 486 l
1523 488 l
1520 491 l
1518 496 l
1518 504 l
1520 509 l
1526 514 l
1533 517 l
1544 520 l
1549 522 l
1552 527 l
1552 533 l
1549 538 l
1541 540 l
1531 540 l
s
1585 540 m
1578 538 l
1572 530 l
1570 517 l
1570 509 l
1572 496 l
1578 488 l
1585 486 l
1591 486 l
1598 488 l
1604 496 l
1606 509 l
1606 517 l
1604 530 l
1598 538 l
1591 540 l
1585 540 l
s
1637 540 m
1630 538 l
1624 530 l
1622 517 l
1622 509 l
1624 496 l
1630 488 l
1637 486 l
1643 486 l
1650 488 l
1656 496 l
1658 509 l
1658 517 l
1656 530 l
1650 538 l
1643 540 l
1637 540 l
s
1856 522 m
1853 514 l
1848 509 l
1840 507 l
1837 507 l
1830 509 l
1824 514 l
1822 522 l
1822 525 l
1824 533 l
1830 538 l
1837 540 l
1840 540 l
1848 538 l
1853 533 l
1856 522 l
1856 509 l
1853 496 l
1848 488 l
1840 486 l
1835 486 l
1827 488 l
1824 493 l
s
1889 540 m
1882 538 l
1876 530 l
1874 517 l
1874 509 l
1876 496 l
1882 488 l
1889 486 l
1895 486 l
1902 488 l
1908 496 l
1910 509 l
1910 517 l
1908 530 l
1902 538 l
1895 540 l
1889 540 l
s
1941 540 m
1934 538 l
1928 530 l
1926 517 l
1926 509 l
1928 496 l
1934 488 l
1941 486 l
1947 486 l
1954 488 l
1960 496 l
1962 509 l
1962 517 l
1960 530 l
1954 538 l
1947 540 l
1941 540 l
s
2107 530 m
2112 533 l
2120 540 l
2120 486 l
s
2166 540 m
2159 538 l
2153 530 l
2151 517 l
2151 509 l
2153 496 l
2159 488 l
2166 486 l
2172 486 l
2179 488 l
2185 496 l
2187 509 l
2187 517 l
2185 530 l
2179 538 l
2172 540 l
2166 540 l
s
2218 540 m
2211 538 l
2205 530 l
2203 517 l
2203 509 l
2205 496 l
2211 488 l
2218 486 l
2224 486 l
2231 488 l
2237 496 l
2239 509 l
2239 517 l
2237 530 l
2231 538 l
2224 540 l
2218 540 l
s
2270 540 m
2263 538 l
2257 530 l
2255 517 l
2255 509 l
2257 496 l
2263 488 l
2270 486 l
2276 486 l
2283 488 l
2289 496 l
2291 509 l
2291 517 l
2289 530 l
2283 538 l
2276 540 l
2270 540 l
s
ta
ta
ta
1201 450 m
1201 395 l
1183 450 m
1219 450 l
s
1292 460 m
1287 455 l
1281 447 l
1276 437 l
1274 424 l
1274 414 l
1276 401 l
1281 390 l
1287 382 l
1292 377 l
1287 455 m
1281 445 l
1279 437 l
1276 424 l
1276 414 l
1279 401 l
1281 393 l
1287 382 l
s
1310 450 m
1310 395 l
1346 450 m
1310 414 l
1323 427 m
1346 395 l
s
1362 460 m
1367 455 l
1372 447 l
1378 437 l
1380 424 l
1380 414 l
1378 401 l
1372 390 l
1367 382 l
1362 377 l
1367 455 m
1372 445 l
1375 437 l
1378 424 l
1378 414 l
1375 401 l
1372 393 l
1367 382 l
s
ta
la
375 632 m
375 2452 l
s
375 859 m
338 859 l
s
375 1314 m
338 1314 l
s
375 1769 m
338 1769 l
s
375 2224 m
338 2224 l
s
375 632 m
320 632 l
s
375 1087 m
320 1087 l
s
375 1542 m
320 1542 l
s
375 1997 m
320 1997 l
s
375 2452 m
320 2452 l
s
ta
ta
ta
255 659 m
248 657 l
242 649 l
240 636 l
240 628 l
242 615 l
248 607 l
255 605 l
261 605 l
268 607 l
274 615 l
276 628 l
276 636 l
274 649 l
268 657 l
261 659 l
255 659 l
s
ta
ta
242 1101 m
242 1104 l
245 1109 l
248 1112 l
253 1114 l
263 1114 l
268 1112 l
271 1109 l
274 1104 l
274 1099 l
271 1094 l
266 1086 l
240 1060 l
276 1060 l
s
ta
ta
266 1569 m
240 1533 l
279 1533 l
266 1569 m
266 1515 l
s
ta
ta
274 2017 m
271 2022 l
263 2024 l
258 2024 l
250 2022 l
245 2014 l
242 2001 l
242 1988 l
245 1977 l
250 1972 l
258 1970 l
261 1970 l
268 1972 l
274 1977 l
276 1985 l
276 1988 l
274 1996 l
268 2001 l
261 2004 l
258 2004 l
250 2001 l
245 1996 l
242 1988 l
s
ta
ta
253 2479 m
245 2477 l
242 2472 l
242 2466 l
245 2461 l
250 2459 l
261 2456 l
268 2453 l
274 2448 l
276 2443 l
276 2435 l
274 2430 l
271 2427 l
263 2425 l
253 2425 l
245 2427 l
242 2430 l
240 2435 l
240 2443 l
242 2448 l
248 2453 l
255 2456 l
266 2459 l
271 2461 l
274 2466 l
274 2472 l
271 2477 l
263 2479 l
253 2479 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
134 1231 m
132 1236 l
124 1244 l
179 1244 l
s
186 1267 m
124 1303 l
s
124 1324 m
179 1324 l
124 1306 m
124 1342 l
s
ta
171 1351 m
169 1351 l
166 1353 l
165 1354 l
163 1357 l
163 1364 l
165 1367 l
166 1368 l
169 1370 l
172 1370 l
175 1368 l
180 1365 l
196 1350 l
196 1372 l
s
171 1404 m
168 1403 l
165 1400 l
163 1396 l
163 1390 l
165 1387 l
168 1384 l
171 1382 l
175 1381 l
183 1381 l
188 1382 l
191 1384 l
194 1387 l
196 1390 l
196 1396 l
194 1400 l
191 1403 l
188 1404 l
183 1404 l
183 1396 m
183 1404 l
s
ta
114 1479 m
119 1474 l
127 1469 l
137 1464 l
150 1461 l
160 1461 l
173 1464 l
184 1469 l
192 1474 l
197 1479 l
119 1474 m
129 1469 l
137 1466 l
150 1464 l
160 1464 l
173 1466 l
181 1469 l
192 1474 l
s
134 1503 m
132 1508 l
124 1516 l
179 1516 l
s
124 1562 m
127 1555 l
134 1549 l
147 1547 l
155 1547 l
168 1549 l
176 1555 l
179 1562 l
179 1568 l
176 1575 l
168 1581 l
155 1583 l
147 1583 l
134 1581 l
127 1575 l
124 1568 l
124 1562 l
s
ta
108 1611 m
130 1596 l
130 1619 l
108 1611 m
141 1611 l
s
ta
150 1658 m
145 1656 l
142 1648 l
142 1640 l
145 1632 l
150 1630 l
155 1632 l
158 1638 l
160 1651 l
163 1656 l
168 1658 l
171 1658 l
176 1656 l
179 1648 l
179 1640 l
176 1632 l
171 1630 l
s
158 1674 m
158 1705 l
153 1705 l
147 1703 l
145 1700 l
142 1695 l
142 1687 l
145 1682 l
150 1677 l
158 1674 l
163 1674 l
171 1677 l
176 1682 l
179 1687 l
179 1695 l
176 1700 l
171 1705 l
s
150 1752 m
145 1747 l
142 1742 l
142 1734 l
145 1729 l
150 1723 l
158 1721 l
163 1721 l
171 1723 l
176 1729 l
179 1734 l
179 1742 l
176 1747 l
171 1752 l
s
ta
127 1766 m
127 1794 l
s
114 1810 m
113 1813 l
108 1818 l
141 1818 l
s
ta
114 1840 m
119 1845 l
127 1850 l
137 1855 l
150 1858 l
160 1858 l
173 1855 l
184 1850 l
192 1845 l
197 1840 l
119 1845 m
129 1850 l
137 1853 l
150 1855 l
160 1855 l
173 1853 l
181 1850 l
192 1845 l
s
ta
1.04167 setlinewidth
la
1892 898 m
1892 898 l
1898 900 m
1885 900 l
1901 901 m
1883 901 l
1903 903 m
1881 903 l
1904 904 m
1879 904 l
1905 905 m
1878 905 l
1906 907 m
1877 907 l
1907 908 m
1877 908 l
1907 909 m
1876 909 l
1908 911 m
1876 911 l
1908 912 m
1875 912 l
1908 914 m
1875 914 l
1908 915 m
1875 915 l
1908 916 m
1875 916 l
1908 918 m
1875 918 l
1908 919 m
1876 919 l
1907 921 m
1876 921 l
1907 922 m
1877 922 l
1906 923 m
1877 923 l
1905 925 m
1878 925 l
1904 926 m
1879 926 l
1903 927 m
1881 927 l
1901 929 m
1883 929 l
1898 930 m
1885 930 l
1892 932 m
1892 932 l
1740 913 m
1740 913 l
1747 914 m
1733 914 l
1749 916 m
1731 916 l
1751 917 m
1729 917 l
1752 919 m
1728 919 l
1753 920 m
1727 920 l
1754 921 m
1726 921 l
1755 923 m
1725 923 l
1756 924 m
1724 924 l
1756 925 m
1724 925 l
1756 927 m
1724 927 l
1757 928 m
1723 928 l
1757 930 m
1723 930 l
1757 931 m
1723 931 l
1756 932 m
1724 932 l
1756 934 m
1724 934 l
1756 935 m
1724 935 l
1755 937 m
1725 937 l
1754 938 m
1726 938 l
1753 939 m
1727 939 l
1752 941 m
1728 941 l
1751 942 m
1729 942 l
1749 943 m
1731 943 l
1747 945 m
1733 945 l
1740 946 m
1740 946 l
1588 950 m
1588 950 l
1595 952 m
1582 952 l
1597 953 m
1579 953 l
1599 954 m
1577 954 l
1601 956 m
1576 956 l
1602 957 m
1575 957 l
1603 959 m
1574 959 l
1603 960 m
1573 960 l
1604 961 m
1573 961 l
1604 963 m
1572 963 l
1605 964 m
1572 964 l
1605 966 m
1572 966 l
1605 967 m
1572 967 l
1605 968 m
1572 968 l
1605 970 m
1572 970 l
1604 971 m
1572 971 l
1604 972 m
1573 972 l
1603 974 m
1573 974 l
1603 975 m
1574 975 l
1602 977 m
1575 977 l
1601 978 m
1576 978 l
1599 979 m
1577 979 l
1597 981 m
1579 981 l
1595 982 m
1582 982 l
1588 983 m
1588 983 l
1437 986 m
1437 986 l
1443 987 m
1430 987 l
1446 989 m
1427 989 l
1448 990 m
1426 990 l
1449 992 m
1424 992 l
1450 993 m
1423 993 l
1451 994 m
1422 994 l
1452 996 m
1422 996 l
1452 997 m
1421 997 l
1453 998 m
1421 998 l
1453 1000 m
1420 1000 l
1453 1001 m
1420 1001 l
1453 1003 m
1420 1003 l
1453 1004 m
1420 1004 l
1453 1005 m
1420 1005 l
1453 1007 m
1421 1007 l
1452 1008 m
1421 1008 l
1452 1010 m
1422 1010 l
1451 1011 m
1422 1011 l
1450 1012 m
1423 1012 l
1449 1014 m
1424 1014 l
1448 1015 m
1426 1015 l
1446 1016 m
1427 1016 l
1443 1018 m
1430 1018 l
1437 1019 m
1437 1019 l
1285 1037 m
1285 1037 l
1292 1038 m
1278 1038 l
1294 1040 m
1276 1040 l
1296 1041 m
1274 1041 l
1297 1042 m
1273 1042 l
1298 1044 m
1271 1044 l
1299 1045 m
1271 1045 l
1300 1046 m
1270 1046 l
1301 1048 m
1269 1048 l
1301 1049 m
1269 1049 l
1301 1051 m
1269 1051 l
1301 1052 m
1268 1052 l
1302 1053 m
1268 1053 l
1301 1055 m
1268 1055 l
1301 1056 m
1269 1056 l
1301 1057 m
1269 1057 l
1301 1059 m
1269 1059 l
1300 1060 m
1270 1060 l
1299 1062 m
1271 1062 l
1298 1063 m
1271 1063 l
1297 1064 m
1273 1064 l
1296 1066 m
1274 1066 l
1294 1067 m
1276 1067 l
1292 1069 m
1278 1069 l
1285 1070 m
1285 1070 l
1133 1101 m
1133 1101 l
1140 1102 m
1127 1102 l
1142 1103 m
1124 1103 l
s
1124 1103 m
1144 1105 m
1122 1105 l
1146 1106 m
1121 1106 l
1147 1108 m
1120 1108 l
1148 1109 m
1119 1109 l
1148 1110 m
1118 1110 l
1149 1112 m
1118 1112 l
1149 1113 m
1117 1113 l
1150 1114 m
1117 1114 l
1150 1116 m
1117 1116 l
1150 1117 m
1117 1117 l
1150 1119 m
1117 1119 l
1150 1120 m
1117 1120 l
1149 1121 m
1117 1121 l
1149 1123 m
1118 1123 l
1148 1124 m
1118 1124 l
1148 1126 m
1119 1126 l
1147 1127 m
1120 1127 l
1146 1128 m
1121 1128 l
1144 1130 m
1122 1130 l
1142 1131 m
1124 1131 l
1140 1132 m
1127 1132 l
1133 1134 m
1133 1134 l
982 1212 m
981 1212 l
988 1214 m
975 1214 l
991 1215 m
972 1215 l
993 1217 m
971 1217 l
994 1218 m
969 1218 l
995 1219 m
968 1219 l
996 1221 m
967 1221 l
997 1222 m
967 1222 l
997 1223 m
966 1223 l
998 1225 m
966 1225 l
998 1226 m
965 1226 l
998 1228 m
965 1228 l
998 1229 m
965 1229 l
998 1230 m
965 1230 l
998 1232 m
965 1232 l
998 1233 m
966 1233 l
997 1234 m
966 1234 l
997 1236 m
967 1236 l
996 1237 m
967 1237 l
995 1239 m
968 1239 l
994 1240 m
969 1240 l
993 1241 m
971 1241 l
991 1243 m
972 1243 l
988 1244 m
975 1244 l
982 1246 m
981 1246 l
830 1409 m
830 1409 l
837 1411 m
823 1411 l
839 1412 m
821 1412 l
841 1414 m
819 1414 l
842 1415 m
818 1415 l
843 1416 m
816 1416 l
844 1418 m
816 1418 l
845 1419 m
815 1419 l
846 1420 m
814 1420 l
846 1422 m
814 1422 l
846 1423 m
814 1423 l
846 1425 m
813 1425 l
846 1426 m
813 1426 l
846 1427 m
813 1427 l
846 1429 m
814 1429 l
846 1430 m
814 1430 l
846 1432 m
814 1432 l
845 1433 m
815 1433 l
844 1434 m
816 1434 l
843 1436 m
816 1436 l
842 1437 m
818 1437 l
841 1438 m
819 1438 l
839 1440 m
821 1440 l
837 1441 m
823 1441 l
830 1443 m
830 1443 l
678 1732 m
678 1732 l
685 1734 m
672 1734 l
687 1735 m
669 1735 l
689 1736 m
667 1736 l
691 1738 m
666 1738 l
692 1739 m
665 1739 l
693 1741 m
664 1741 l
693 1742 m
663 1742 l
694 1743 m
663 1743 l
694 1745 m
662 1745 l
695 1746 m
662 1746 l
695 1747 m
662 1747 l
695 1749 m
662 1749 l
695 1750 m
662 1750 l
695 1752 m
662 1752 l
694 1753 m
662 1753 l
694 1754 m
663 1754 l
693 1756 m
663 1756 l
693 1757 m
664 1757 l
692 1759 m
665 1759 l
691 1760 m
666 1760 l
689 1761 m
667 1761 l
687 1763 m
669 1763 l
685 1764 m
672 1764 l
678 1765 m
678 1765 l
527 2252 m
526 2252 l
533 2253 m
520 2253 l
536 2255 m
517 2255 l
537 2256 m
516 2256 l
539 2258 m
514 2258 l
540 2259 m
513 2259 l
541 2260 m
512 2260 l
542 2262 m
511 2262 l
542 2263 m
511 2263 l
543 2264 m
510 2264 l
543 2266 m
510 2266 l
543 2267 m
510 2267 l
543 2269 m
510 2269 l
543 2270 m
510 2270 l
543 2271 m
510 2271 l
543 2273 m
510 2273 l
542 2274 m
511 2274 l
542 2276 m
511 2276 l
541 2277 m
512 2277 l
540 2278 m
513 2278 l
539 2280 m
514 2280 l
537 2281 m
516 2281 l
536 2282 m
517 2282 l
533 2284 m
520 2284 l
527 2285 m
526 2285 l
s
3.125 setlinewidth
la
527 1989 m
572 1877 l
618 1778 l
663 1690 l
709 1612 l
754 1543 l
800 1481 l
845 1425 l
891 1375 l
936 1330 l
982 1288 l
1027 1251 l
1073 1217 l
1118 1186 l
1164 1157 l
1209 1131 l
1255 1107 l
1300 1085 l
1346 1064 l
1391 1045 l
s
1391 1045 m
1437 1027 l
1482 1011 l
1528 995 l
1573 981 l
1619 967 l
1664 955 l
1710 943 l
1755 932 l
1801 921 l
1846 912 l
1892 902 l
1937 893 l
1983 885 l
2028 877 l
2074 870 l
2119 863 l
2165 856 l
2195 852 l
s
ta
453 2069 m
446 2066 l
442 2060 l
440 2049 l
440 2043 l
442 2032 l
446 2025 l
453 2023 l
457 2023 l
464 2025 l
468 2032 l
470 2043 l
470 2049 l
468 2060 l
464 2066 l
457 2069 l
453 2069 l
s
522 2069 m
483 2023 l
494 2069 m
498 2064 l
498 2060 l
496 2056 l
492 2053 l
488 2053 l
483 2058 l
483 2062 l
485 2066 l
490 2069 l
494 2069 l
498 2066 l
505 2064 l
511 2064 l
518 2066 l
522 2069 l
514 2038 m
509 2036 l
507 2032 l
507 2027 l
511 2023 l
516 2023 l
520 2025 l
522 2030 l
522 2034 l
518 2038 l
514 2038 l
s
ta
ta
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1105 2380 m
2085 2380 l
2085 1592 l
s
1105 1592 m
2085 1592 l
s
1268 1592 m
1268 1577 l
s
1595 1592 m
1595 1577 l
s
1921 1592 m
1921 1577 l
s
1105 1592 m
1105 1569 l
s
1432 1592 m
1432 1569 l
s
1758 1592 m
1758 1569 l
s
2085 1592 m
2085 1569 l
s
ta
ta
1060 1553 m
1034 1516 l
1073 1516 l
1060 1553 m
1060 1497 l
s
1102 1553 m
1095 1550 l
1089 1542 l
1087 1529 l
1087 1521 l
1089 1508 l
1095 1500 l
1102 1497 l
1108 1497 l
1116 1500 l
1121 1508 l
1123 1521 l
1123 1529 l
1121 1542 l
1116 1550 l
1108 1553 l
1102 1553 l
s
1155 1553 m
1147 1550 l
1142 1542 l
1139 1529 l
1139 1521 l
1142 1508 l
1147 1500 l
1155 1497 l
1160 1497 l
1168 1500 l
1173 1508 l
1176 1521 l
1176 1529 l
1173 1542 l
1168 1550 l
1160 1553 l
1155 1553 l
s
1395 1545 m
1393 1550 l
1385 1553 l
1379 1553 l
1372 1550 l
1366 1542 l
1364 1529 l
1364 1516 l
1366 1505 l
1372 1500 l
1379 1497 l
1382 1497 l
1390 1500 l
1395 1505 l
1398 1513 l
1398 1516 l
1395 1524 l
1390 1529 l
1382 1532 l
1379 1532 l
1372 1529 l
1366 1524 l
1364 1516 l
s
1429 1553 m
1421 1550 l
1416 1542 l
1414 1529 l
1414 1521 l
1416 1508 l
1421 1500 l
1429 1497 l
1435 1497 l
1443 1500 l
1448 1508 l
1450 1521 l
1450 1529 l
1448 1542 l
1443 1550 l
1435 1553 l
1429 1553 l
s
1482 1553 m
1474 1550 l
1469 1542 l
1466 1529 l
1466 1521 l
1469 1508 l
1474 1500 l
1482 1497 l
1487 1497 l
1495 1500 l
1500 1508 l
1503 1521 l
1503 1529 l
1500 1542 l
1495 1550 l
1487 1553 l
1482 1553 l
s
1700 1553 m
1692 1550 l
1690 1545 l
1690 1539 l
1692 1534 l
1698 1532 l
1708 1529 l
1716 1526 l
1721 1521 l
1724 1516 l
1724 1508 l
1721 1503 l
1719 1500 l
1711 1497 l
1700 1497 l
1692 1500 l
1690 1503 l
1687 1508 l
1687 1516 l
1690 1521 l
1695 1526 l
1703 1529 l
1713 1532 l
1719 1534 l
1721 1539 l
1721 1545 l
1719 1550 l
1711 1553 l
1700 1553 l
s
1755 1553 m
1748 1550 l
1742 1542 l
1740 1529 l
1740 1521 l
1742 1508 l
1748 1500 l
1755 1497 l
1761 1497 l
1769 1500 l
1774 1508 l
1776 1521 l
1776 1529 l
1774 1542 l
1769 1550 l
1761 1553 l
1755 1553 l
s
1808 1553 m
1800 1550 l
1795 1542 l
1792 1529 l
1792 1521 l
1795 1508 l
1800 1500 l
1808 1497 l
1813 1497 l
1821 1500 l
1826 1508 l
1829 1521 l
1829 1529 l
1826 1542 l
1821 1550 l
1813 1553 l
1808 1553 l
s
1996 1542 m
2001 1545 l
2009 1553 l
2009 1497 l
s
2056 1553 m
2048 1550 l
2043 1542 l
2040 1529 l
2040 1521 l
2043 1508 l
2048 1500 l
2056 1497 l
2061 1497 l
2069 1500 l
2075 1508 l
2077 1521 l
2077 1529 l
2075 1542 l
2069 1550 l
2061 1553 l
2056 1553 l
s
2109 1553 m
2101 1550 l
2096 1542 l
2093 1529 l
2093 1521 l
2096 1508 l
2101 1500 l
2109 1497 l
2114 1497 l
2122 1500 l
2127 1508 l
2130 1521 l
2130 1529 l
2127 1542 l
2122 1550 l
2114 1553 l
2109 1553 l
s
2161 1553 m
2153 1550 l
2148 1542 l
2145 1529 l
2145 1521 l
2148 1508 l
2153 1500 l
2161 1497 l
2166 1497 l
2174 1500 l
2180 1508 l
2182 1521 l
2182 1529 l
2180 1542 l
2174 1550 l
2166 1553 l
2161 1553 l
s
ta
ta
ta
1510 1482 m
1510 1427 l
1492 1482 m
1528 1482 l
s
1602 1493 m
1597 1487 l
1591 1479 l
1586 1469 l
1584 1456 l
1584 1445 l
1586 1432 l
1591 1422 l
1597 1414 l
1602 1408 l
1597 1487 m
1591 1477 l
1589 1469 l
1586 1456 l
1586 1445 l
1589 1432 l
1591 1424 l
1597 1414 l
s
1620 1482 m
1620 1427 l
1657 1482 m
1620 1445 l
1633 1458 m
1657 1427 l
s
1673 1493 m
1678 1487 l
1683 1479 l
1689 1469 l
1691 1456 l
1691 1445 l
1689 1432 l
1683 1422 l
1678 1414 l
1673 1408 l
1678 1487 m
1683 1477 l
1686 1469 l
1689 1456 l
1689 1445 l
1686 1432 l
1683 1424 l
1678 1414 l
s
ta
la
1105 1592 m
1105 2380 l
s
1105 1724 m
1085 1724 l
s
1105 1986 m
1085 1986 l
s
1105 2249 m
1085 2249 l
s
1105 1592 m
1075 1592 l
s
1105 1855 m
1075 1855 l
s
1105 2117 m
1075 2117 l
s
1105 2380 m
1075 2380 l
s
ta
ta
ta
1027 1620 m
1020 1617 l
1014 1609 l
1012 1596 l
1012 1588 l
1014 1575 l
1020 1567 l
1027 1564 l
1033 1564 l
1041 1567 l
1046 1575 l
1048 1588 l
1048 1596 l
1046 1609 l
1041 1617 l
1033 1620 l
1027 1620 l
s
ta
ta
1020 1872 m
1025 1875 l
1033 1883 l
1033 1827 l
s
ta
ta
1014 2131 m
1014 2134 l
1017 2139 l
1020 2142 l
1025 2145 l
1035 2145 l
1041 2142 l
1043 2139 l
1046 2134 l
1046 2129 l
1043 2124 l
1038 2116 l
1012 2089 l
1048 2089 l
s
ta
ta
1017 2408 m
1046 2408 l
1030 2387 l
1038 2387 l
1043 2384 l
1046 2381 l
1048 2373 l
1048 2368 l
1046 2360 l
1041 2355 l
1033 2352 l
1025 2352 l
1017 2355 l
1014 2358 l
1012 2363 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
912 1738 m
967 1738 l
912 1720 m
912 1756 l
s
ta
959 1765 m
957 1765 l
954 1767 l
953 1768 l
951 1772 l
951 1778 l
953 1781 l
954 1783 l
957 1784 l
960 1784 l
964 1783 l
968 1779 l
984 1764 l
984 1786 l
s
959 1819 m
956 1817 l
953 1814 l
951 1811 l
951 1805 l
953 1802 l
956 1798 l
959 1797 l
964 1795 l
971 1795 l
976 1797 l
979 1798 l
983 1802 l
984 1805 l
984 1811 l
983 1814 l
979 1817 l
976 1819 l
971 1819 l
971 1811 m
971 1819 l
s
ta
902 1894 m
907 1889 l
915 1883 l
925 1878 l
938 1876 l
949 1876 l
962 1878 l
972 1883 l
980 1889 l
986 1894 l
907 1889 m
917 1883 l
925 1881 l
938 1878 l
949 1878 l
962 1881 l
970 1883 l
980 1889 l
s
923 1918 m
920 1923 l
912 1931 l
967 1931 l
s
912 1978 m
915 1970 l
923 1965 l
936 1962 l
944 1962 l
957 1965 l
965 1970 l
967 1978 l
967 1983 l
965 1991 l
957 1996 l
944 1999 l
936 1999 l
923 1996 l
915 1991 l
912 1983 l
912 1978 l
s
ta
915 2013 m
915 2042 l
s
896 2068 m
918 2053 l
918 2076 l
896 2068 m
929 2068 l
s
ta
938 2117 m
933 2114 l
930 2106 l
930 2098 l
933 2091 l
938 2088 l
944 2091 l
946 2096 l
949 2109 l
951 2114 l
957 2117 l
959 2117 l
965 2114 l
967 2106 l
967 2098 l
965 2091 l
959 2088 l
s
946 2133 m
946 2164 l
941 2164 l
936 2161 l
933 2159 l
930 2154 l
930 2146 l
933 2140 l
938 2135 l
946 2133 l
951 2133 l
959 2135 l
965 2140 l
967 2146 l
967 2154 l
965 2159 l
959 2164 l
s
938 2211 m
933 2206 l
930 2201 l
930 2193 l
933 2188 l
938 2182 l
946 2180 l
951 2180 l
959 2182 l
965 2188 l
967 2193 l
967 2201 l
965 2206 l
959 2211 l
s
902 2227 m
907 2232 l
915 2238 l
925 2243 l
938 2245 l
949 2245 l
962 2243 l
972 2238 l
980 2232 l
986 2227 l
907 2232 m
917 2238 l
925 2240 l
938 2243 l
949 2243 l
962 2240 l
970 2238 l
980 2232 l
s
ta
1.04167 setlinewidth
la
1922 1793 m
1921 1793 l
1925 1793 m
1918 1793 l
1926 1794 m
1917 1794 l
1927 1795 m
1916 1795 l
1928 1795 m
1915 1795 l
1929 1796 m
1914 1796 l
1929 1796 m
1914 1796 l
1930 1797 m
1913 1797 l
1930 1798 m
1913 1798 l
1931 1798 m
1912 1798 l
1931 1799 m
1912 1799 l
1931 1799 m
1912 1799 l
1931 1800 m
1912 1800 l
1931 1801 m
1911 1801 l
1932 1801 m
1911 1801 l
1932 1802 m
1911 1802 l
1932 1802 m
1911 1802 l
1932 1803 m
1911 1803 l
1932 1804 m
1911 1804 l
1932 1804 m
1911 1804 l
1932 1805 m
1911 1805 l
1932 1805 m
1911 1805 l
1931 1806 m
1911 1806 l
1931 1806 m
1912 1806 l
1931 1807 m
1912 1807 l
1931 1808 m
1912 1808 l
1931 1808 m
1912 1808 l
1930 1809 m
1913 1809 l
1930 1809 m
1913 1809 l
1929 1810 m
1914 1810 l
1929 1811 m
1914 1811 l
1928 1811 m
1915 1811 l
1927 1812 m
1916 1812 l
1926 1812 m
1917 1812 l
1925 1813 m
1918 1813 l
1922 1814 m
1921 1814 l
1840 1783 m
1840 1783 l
1843 1783 m
1836 1783 l
1845 1784 m
1835 1784 l
1846 1784 m
1834 1784 l
1846 1785 m
1833 1785 l
1847 1785 m
1833 1785 l
1848 1786 m
1832 1786 l
1848 1787 m
1832 1787 l
1849 1787 m
1831 1787 l
1849 1788 m
1831 1788 l
1849 1788 m
1830 1788 l
1849 1789 m
1830 1789 l
1850 1790 m
1830 1790 l
1850 1790 m
1830 1790 l
1850 1791 m
1830 1791 l
1850 1791 m
1830 1791 l
1850 1792 m
1830 1792 l
1850 1793 m
1829 1793 l
1850 1793 m
1829 1793 l
1850 1794 m
1830 1794 l
1850 1794 m
1830 1794 l
1850 1795 m
1830 1795 l
1850 1796 m
1830 1796 l
1850 1796 m
1830 1796 l
1849 1797 m
1830 1797 l
1849 1797 m
1830 1797 l
1849 1798 m
1831 1798 l
1849 1798 m
1831 1798 l
1848 1799 m
1832 1799 l
1848 1800 m
1832 1800 l
1847 1800 m
1833 1800 l
1846 1801 m
1833 1801 l
1846 1801 m
1834 1801 l
1845 1802 m
1835 1802 l
1843 1803 m
1836 1803 l
1840 1803 m
1840 1803 l
1758 1760 m
1758 1760 l
1762 1761 m
1755 1761 l
1763 1761 m
1753 1761 l
1764 1762 m
1752 1762 l
1765 1763 m
1752 1763 l
1765 1763 m
1751 1763 l
1766 1764 m
1750 1764 l
1766 1764 m
1750 1764 l
1767 1765 m
1749 1765 l
1767 1766 m
1749 1766 l
1768 1766 m
1749 1766 l
1768 1767 m
1749 1767 l
1768 1767 m
1748 1767 l
1768 1768 m
1748 1768 l
1768 1768 m
1748 1768 l
1768 1769 m
1748 1769 l
1768 1770 m
1748 1770 l
1768 1770 m
1748 1770 l
1768 1771 m
1748 1771 l
1768 1771 m
1748 1771 l
1768 1772 m
1748 1772 l
1768 1773 m
1748 1773 l
1768 1773 m
1748 1773 l
1768 1774 m
1748 1774 l
1768 1774 m
1749 1774 l
1768 1775 m
1749 1775 l
1767 1776 m
1749 1776 l
1767 1776 m
1749 1776 l
1766 1777 m
1750 1777 l
1766 1777 m
1750 1777 l
1765 1778 m
1751 1778 l
1765 1779 m
1752 1779 l
1764 1779 m
1752 1779 l
1763 1780 m
1753 1780 l
1762 1780 m
1755 1780 l
1758 1781 m
1758 1781 l
1677 1743 m
1676 1743 l
1680 1744 m
1673 1744 l
1681 1744 m
1672 1744 l
1682 1745 m
1671 1745 l
1683 1745 m
1670 1745 l
1684 1746 m
1669 1746 l
1684 1747 m
1669 1747 l
1685 1747 m
1668 1747 l
1685 1748 m
1668 1748 l
1686 1748 m
1667 1748 l
1686 1749 m
1667 1749 l
1686 1750 m
1667 1750 l
1686 1750 m
1667 1750 l
1686 1751 m
1667 1751 l
1687 1751 m
1666 1751 l
1687 1752 m
1666 1752 l
1687 1753 m
1666 1753 l
1687 1753 m
1666 1753 l
1687 1754 m
1666 1754 l
1687 1754 m
1666 1754 l
s
1666 1754 m
1687 1755 m
1666 1755 l
1687 1755 m
1666 1755 l
1686 1756 m
1667 1756 l
1686 1757 m
1667 1757 l
1686 1757 m
1667 1757 l
1686 1758 m
1667 1758 l
1686 1758 m
1667 1758 l
1685 1759 m
1668 1759 l
1685 1760 m
1668 1760 l
1684 1760 m
1669 1760 l
1684 1761 m
1669 1761 l
1683 1761 m
1670 1761 l
1682 1762 m
1671 1762 l
1681 1763 m
1672 1763 l
1680 1763 m
1673 1763 l
1677 1764 m
1676 1764 l
1595 1724 m
1595 1724 l
1598 1724 m
1591 1724 l
1600 1725 m
1590 1725 l
1601 1725 m
1589 1725 l
1601 1726 m
1588 1726 l
1602 1727 m
1588 1727 l
1603 1727 m
1587 1727 l
1603 1728 m
1587 1728 l
1604 1728 m
1586 1728 l
1604 1729 m
1586 1729 l
1604 1730 m
1585 1730 l
1604 1730 m
1585 1730 l
1605 1731 m
1585 1731 l
1605 1731 m
1585 1731 l
1605 1732 m
1585 1732 l
1605 1733 m
1585 1733 l
1605 1733 m
1585 1733 l
1605 1734 m
1584 1734 l
1605 1734 m
1584 1734 l
1605 1735 m
1585 1735 l
1605 1736 m
1585 1736 l
1605 1736 m
1585 1736 l
1605 1737 m
1585 1737 l
1605 1737 m
1585 1737 l
1604 1738 m
1585 1738 l
1604 1738 m
1585 1738 l
1604 1739 m
1586 1739 l
1604 1740 m
1586 1740 l
1603 1740 m
1587 1740 l
1603 1741 m
1587 1741 l
1602 1741 m
1588 1741 l
1601 1742 m
1588 1742 l
1601 1743 m
1589 1743 l
1600 1743 m
1590 1743 l
1598 1744 m
1591 1744 l
1595 1744 m
1595 1744 l
1513 1705 m
1513 1705 l
1517 1706 m
1510 1706 l
1518 1706 m
1508 1706 l
1519 1707 m
1507 1707 l
1520 1707 m
1507 1707 l
1520 1708 m
1506 1708 l
1521 1709 m
1505 1709 l
1521 1709 m
1505 1709 l
1522 1710 m
1504 1710 l
1522 1710 m
1504 1710 l
1523 1711 m
1504 1711 l
1523 1712 m
1504 1712 l
1523 1712 m
1503 1712 l
1523 1713 m
1503 1713 l
1523 1713 m
1503 1713 l
1523 1714 m
1503 1714 l
1523 1715 m
1503 1715 l
1524 1715 m
1503 1715 l
1524 1716 m
1503 1716 l
1523 1716 m
1503 1716 l
1523 1717 m
1503 1717 l
1523 1717 m
1503 1717 l
1523 1718 m
1503 1718 l
1523 1719 m
1503 1719 l
1523 1719 m
1504 1719 l
1523 1720 m
1504 1720 l
1522 1720 m
1504 1720 l
1522 1721 m
1504 1721 l
1521 1722 m
1505 1722 l
1521 1722 m
1505 1722 l
1520 1723 m
1506 1723 l
1520 1723 m
1507 1723 l
1519 1724 m
1507 1724 l
1518 1725 m
1508 1725 l
1517 1725 m
1510 1725 l
1513 1726 m
1513 1726 l
1432 1682 m
1431 1682 l
1435 1683 m
1428 1683 l
1436 1683 m
1427 1683 l
1437 1684 m
1426 1684 l
1438 1684 m
1425 1684 l
1439 1685 m
1424 1685 l
1439 1686 m
1424 1686 l
1440 1686 m
1423 1686 l
1440 1687 m
1423 1687 l
1441 1687 m
1422 1687 l
1441 1688 m
1422 1688 l
1441 1689 m
1422 1689 l
1441 1689 m
1422 1689 l
1442 1690 m
1422 1690 l
1442 1690 m
1421 1690 l
1442 1691 m
1421 1691 l
1442 1692 m
1421 1692 l
1442 1692 m
1421 1692 l
1442 1693 m
1421 1693 l
1442 1693 m
1421 1693 l
1442 1694 m
1421 1694 l
1442 1694 m
1421 1694 l
1442 1695 m
1422 1695 l
1441 1696 m
1422 1696 l
1441 1696 m
1422 1696 l
1441 1697 m
1422 1697 l
1441 1697 m
1422 1697 l
1440 1698 m
1423 1698 l
1440 1699 m
1423 1699 l
1439 1699 m
1424 1699 l
1439 1700 m
1424 1700 l
1438 1700 m
1425 1700 l
1437 1701 m
1426 1701 l
1436 1702 m
1427 1702 l
1435 1702 m
1428 1702 l
1432 1703 m
1431 1703 l
1350 1657 m
1350 1657 l
1353 1658 m
1346 1658 l
1355 1658 m
1345 1658 l
1356 1659 m
1344 1659 l
s
1344 1659 m
1356 1660 m
1343 1660 l
1357 1660 m
1343 1660 l
1358 1661 m
1342 1661 l
1358 1661 m
1342 1661 l
1359 1662 m
1341 1662 l
1359 1663 m
1341 1663 l
1359 1663 m
1341 1663 l
1359 1664 m
1340 1664 l
1360 1664 m
1340 1664 l
1360 1665 m
1340 1665 l
1360 1666 m
1340 1666 l
1360 1666 m
1340 1666 l
1360 1667 m
1340 1667 l
1360 1667 m
1340 1667 l
1360 1668 m
1340 1668 l
1360 1668 m
1340 1668 l
1360 1669 m
1340 1669 l
1360 1670 m
1340 1670 l
1360 1670 m
1340 1670 l
1360 1671 m
1340 1671 l
1359 1671 m
1340 1671 l
1359 1672 m
1341 1672 l
1359 1673 m
1341 1673 l
1359 1673 m
1341 1673 l
1358 1674 m
1342 1674 l
1358 1674 m
1342 1674 l
1357 1675 m
1343 1675 l
1356 1676 m
1343 1676 l
1356 1676 m
1344 1676 l
1355 1677 m
1345 1677 l
1353 1677 m
1346 1677 l
1350 1678 m
1350 1678 l
1268 1636 m
1268 1636 l
1272 1636 m
1265 1636 l
1273 1637 m
1263 1637 l
1274 1637 m
1262 1637 l
1275 1638 m
1262 1638 l
1275 1638 m
1261 1638 l
1276 1639 m
1260 1639 l
1276 1640 m
1260 1640 l
1277 1640 m
1259 1640 l
1277 1641 m
1259 1641 l
1278 1641 m
1259 1641 l
1278 1642 m
1259 1642 l
1278 1643 m
1258 1643 l
1278 1643 m
1258 1643 l
1278 1644 m
1258 1644 l
1278 1644 m
1258 1644 l
1278 1645 m
1258 1645 l
1279 1646 m
1258 1646 l
1279 1646 m
1258 1646 l
1278 1647 m
1258 1647 l
1278 1647 m
1258 1647 l
1278 1648 m
1258 1648 l
1278 1649 m
1258 1649 l
1278 1649 m
1258 1649 l
1278 1650 m
1259 1650 l
1278 1650 m
1259 1650 l
1277 1651 m
1259 1651 l
1277 1651 m
1259 1651 l
1276 1652 m
1260 1652 l
1276 1653 m
1260 1653 l
1275 1653 m
1261 1653 l
1275 1654 m
1262 1654 l
1274 1654 m
1262 1654 l
1273 1655 m
1263 1655 l
1272 1656 m
1265 1656 l
1268 1656 m
1268 1656 l
1187 1619 m
1186 1619 l
1190 1619 m
1183 1619 l
1191 1620 m
1182 1620 l
1192 1620 m
1181 1620 l
1193 1621 m
1180 1621 l
1194 1622 m
1179 1622 l
1194 1622 m
1179 1622 l
1195 1623 m
1178 1623 l
1195 1623 m
1178 1623 l
1196 1624 m
1177 1624 l
1196 1624 m
1177 1624 l
1196 1625 m
1177 1625 l
1196 1626 m
1177 1626 l
1197 1626 m
1177 1626 l
1197 1627 m
1176 1627 l
1197 1627 m
1176 1627 l
1197 1628 m
1176 1628 l
1197 1629 m
1176 1629 l
1197 1629 m
1176 1629 l
1197 1630 m
1176 1630 l
1197 1630 m
1176 1630 l
1197 1631 m
1176 1631 l
1197 1632 m
1177 1632 l
1196 1632 m
1177 1632 l
1196 1633 m
1177 1633 l
1196 1633 m
1177 1633 l
1196 1634 m
1177 1634 l
1195 1635 m
1178 1635 l
1195 1635 m
1178 1635 l
1194 1636 m
1179 1636 l
1194 1636 m
1179 1636 l
1193 1637 m
1180 1637 l
1192 1637 m
1181 1637 l
1191 1638 m
1182 1638 l
1190 1639 m
1183 1639 l
1187 1639 m
1186 1639 l
s
3.125 setlinewidth
la
1187 1636 m
1211 1640 l
1236 1645 l
1260 1649 l
1285 1653 l
1309 1658 l
1334 1663 l
1358 1668 l
1383 1673 l
1407 1678 l
1432 1683 l
1456 1689 l
1481 1694 l
1505 1700 l
1530 1706 l
1554 1712 l
1579 1718 l
1603 1724 l
1628 1731 l
1652 1737 l
s
1652 1737 m
1676 1743 l
1701 1750 l
1725 1757 l
1750 1763 l
1774 1770 l
1799 1777 l
1823 1784 l
1848 1791 l
1872 1799 l
1897 1806 l
1921 1813 l
1946 1821 l
1970 1828 l
1995 1836 l
2019 1843 l
2044 1851 l
2068 1859 l
2085 1864 l
s
ta
1132 1715 m
1125 1714 l
1120 1708 l
1118 1699 l
1118 1693 l
1120 1684 l
1125 1678 l
1132 1676 l
1136 1676 l
1143 1678 l
1148 1684 l
1150 1693 l
1150 1699 l
1148 1708 l
1143 1714 l
1136 1715 l
1132 1715 l
s
1206 1715 m
1164 1676 l
1176 1715 m
1181 1712 l
1181 1708 l
1178 1704 l
1174 1702 l
1169 1702 l
1164 1706 l
1164 1710 l
1167 1714 l
1171 1715 l
1176 1715 l
1181 1714 l
1188 1712 l
1195 1712 l
1202 1714 l
1206 1715 l
1197 1689 m
1192 1687 l
1190 1684 l
1190 1680 l
1195 1676 l
1199 1676 l
1204 1678 l
1206 1682 l
1206 1685 l
1202 1689 l
1197 1689 l
s
la
1309 1761 m
1334 1767 l
1358 1774 l
1383 1781 l
1407 1788 l
1432 1795 l
1456 1802 l
1481 1809 l
1505 1816 l
1530 1823 l
1554 1831 l
1579 1838 l
1603 1846 l
1628 1854 l
1652 1861 l
1676 1869 l
1701 1877 l
1725 1885 l
1750 1894 l
1774 1902 l
s
1774 1902 m
1799 1910 l
1823 1918 l
1848 1927 l
1872 1936 l
1897 1944 l
1921 1953 l
1946 1962 l
1970 1971 l
1995 1979 l
2019 1988 l
2044 1998 l
2068 2007 l
2085 2013 l
s
ta
1224 1832 m
1229 1834 l
1236 1839 l
1236 1800 l
s
1278 1839 m
1271 1838 l
1266 1832 l
1264 1823 l
1264 1817 l
1266 1808 l
1271 1802 l
1278 1800 l
1283 1800 l
1290 1802 l
1294 1808 l
1297 1817 l
1297 1823 l
1294 1832 l
1290 1838 l
1283 1839 l
1278 1839 l
s
1353 1839 m
1311 1800 l
1322 1839 m
1327 1836 l
1327 1832 l
1325 1828 l
1320 1826 l
1315 1826 l
1311 1830 l
1311 1834 l
1313 1838 l
1318 1839 l
1322 1839 l
1327 1838 l
1334 1836 l
1341 1836 l
1348 1838 l
1353 1839 l
1343 1813 m
1339 1811 l
1336 1808 l
1336 1804 l
1341 1800 l
1346 1800 l
1350 1802 l
1353 1806 l
1353 1809 l
1348 1813 l
1343 1813 l
s
la
1309 1881 m
1334 1892 l
1358 1903 l
1383 1914 l
1407 1925 l
1432 1935 l
1456 1946 l
1481 1957 l
1505 1968 l
1530 1978 l
1554 1989 l
1579 2000 l
1603 2010 l
1628 2021 l
1652 2032 l
1676 2042 l
1701 2053 l
1725 2064 l
1750 2075 l
1774 2086 l
s
1774 2086 m
1799 2096 l
1823 2107 l
1848 2118 l
1872 2129 l
1897 2140 l
1921 2151 l
1946 2162 l
1970 2173 l
1995 2184 l
2019 2195 l
2044 2206 l
2068 2217 l
2085 2225 l
s
ta
1220 1951 m
1220 1953 l
1222 1957 l
1224 1959 l
1229 1960 l
1238 1960 l
1243 1959 l
1245 1957 l
1248 1953 l
1248 1949 l
1245 1945 l
1241 1940 l
1217 1921 l
1250 1921 l
s
1278 1960 m
1271 1959 l
1266 1953 l
1264 1944 l
1264 1938 l
1266 1929 l
1271 1923 l
1278 1921 l
1283 1921 l
1290 1923 l
1294 1929 l
1297 1938 l
1297 1944 l
1294 1953 l
1290 1959 l
1283 1960 l
1278 1960 l
s
1353 1960 m
1311 1921 l
1322 1960 m
1327 1957 l
1327 1953 l
1325 1949 l
1320 1947 l
1315 1947 l
1311 1951 l
1311 1955 l
1313 1959 l
1318 1960 l
1322 1960 l
1327 1959 l
1334 1957 l
1341 1957 l
1348 1959 l
1353 1960 l
1343 1934 m
1339 1932 l
1336 1929 l
1336 1925 l
1341 1921 l
1346 1921 l
1350 1923 l
1353 1927 l
1353 1930 l
1348 1934 l
1343 1934 l
s
ta
ta
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
